A mesh-based neural energy method for the simulation of heterogeneous composites

Modeling heterogeneous materials remains a challenge for physics-informed neural networks such as the deep energy method (DEM). The DEM and its variants, here collectively referred to as the neural energy method (NEM), offer a differentiable variational framework. However, their conventional collocation-based implementation (C-NEM) often suffers from physically inadmissible displacement oscillations, integration errors, and high computational costs from automatic differentiation. This work introduces the mesh-based neural energy method (M-NEM), extending the NEM through a mesh-based discretization of the displacement field. By interpolating nodal displacements via shape functions, the M-NEM imposes a kinematic constraint that suppresses oscillations. Furthermore, the method replaces automatic differentiation with algebraic shape function derivatives for strain computation and employs high-order Gaussian quadrature for accurate energy integration. On a directly comparable benchmark problem, the M-NEM reduces stress errors by up to three orders of magnitude relative to the C-NEM while being one to two orders of magnitude faster. On two further benchmarks involving extreme stiffness contrasts, only the M-NEM converges. A comparative study of neural architectures reveals that radial basis function neural networks (RBFNNs) yield optimal performance within the M-NEM, resolving sharp gradients at material interfaces with higher accuracy than multi-layer perceptrons (MLPs) with random Fourier feature (RFF) mapping and faster convergence than Kolmogorov-Arnold networks (KANs).

==> tikz_coupon.tex <==
\begin{tikzpicture}[
    >=stealth,
    matrix body/.style={draw=black, thick, fill=gray!10},
    inclusion body/.style={draw=black, thick, fill=gray!35},
    clamped line/.style={draw=black, very thick},
    traction/.style={->, thick, draw=black},
    dim/.style={<->, thin, draw=black!70},
    dim ext/.style={thin, draw=black!40}
]
    \def\W{4.6} 
    \def\H{2.3} 
    
    \pgfmathsetmacro{\IncXOne}{0.375*\W}
    \pgfmathsetmacro{\IncXTwo}{0.625*\W}
    \pgfmathsetmacro{\IncYOne}{0.25*\H}
    \pgfmathsetmacro{\IncYTwo}{0.75*\H}

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}


    \begin{scope}
        \begin{scope}
            \clip (-0.25, 0) rectangle (0, \H);
            \foreach \i in {0, ..., 15} {
                \pgfmathsetmacro{\y}{\i * 0.15}
                \draw[black!70, thin] (0, \y) -- (-0.3, \y - 0.3);
            }
        \end{scope}
        \draw[clamped line] (0, 0) -- (0, \H);

        \draw[matrix body] (0, 0) rectangle (\W, \H);

        \draw[inclusion body] (\IncXOne, \IncYOne) rectangle (\IncXTwo, \IncYTwo);

        \node[right] at (0.1, \H - 0.35) {$E_1, \nu$};
        \node[align=center, inner sep=0pt] at (\W/2, \H/2) {$E_2, \nu$};

        \begin{scope}[shift={(-1.5, -0.5)}]
            \draw[->, thick, draw=black!80] (0,0) -- (0.6, 0) node[right, text=black] {$\mathrm{x}$};
            \draw[->, thick, draw=black!80] (0,0) -- (0, 0.6) node[above, text=black] {$\mathrm{y}$};
        \end{scope}

        \foreach \i in {0,1,2,3,4,5,6} {
            \draw[traction] (\W, \H*\i/6) -- (\W + 0.5, \H*\i/6);
        }
        \node[right, rotate=90] at (\W + 0.8, \H/4) {$\bar{t}=0.5$};
        
        \begin{pgfonlayer}{background}
            \draw[dim ext] (0, \H) -- (0, \H + 0.5);
            \draw[dim ext] (\W, \H) -- (\W, \H + 0.5);
            \draw[dim] (0, \H + 0.25) -- (\W, \H + 0.25) node[midway, fill=white, inner sep=2pt] {$L=2$};
            \draw[dim ext] (0, 0) -- (-0.9, 0);
            \draw[dim ext] (0, \H) -- (-0.9, \H);
            \draw[dim] (-0.75, 0) -- (-0.75, \H) node[midway, fill=white, inner sep=2pt, rotate=90] {$H=1$};
        \end{pgfonlayer}
    \end{scope}

\end{tikzpicture}

==> tikz_fiber.tex <==
\begin{tikzpicture}[
    >=stealth,
    matrix body/.style={draw=black, thick, fill=gray!10},
    fiber/.style={draw=black, thick, fill=gray!40},
    clamped line/.style={draw=black, very thick},
    traction/.style={->, thick, draw=black},
    dim/.style={<->, thin, draw=black!70},
    dim ext/.style={thin, draw=black!40}
]

    \def\W{4.0}
    \def\H{4.0}

    \newcommand{\drawnormfiber}[3]{
        \draw[fiber] ({(#1)*\W}, {(#2)*\H}) circle ({(#3)*\W});
    }

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \begin{scope}[shift={(0,0)}]
        \begin{scope}
            \clip (-0.25, 0) rectangle (0, \H);
            \foreach \i in {0, ..., 27} {
                \pgfmathsetmacro{\y}{\i * 0.15}
                \draw[black!70, thin] (0, \y) -- (-0.3, \y - 0.3);
            }
        \end{scope}
        \draw[clamped line] (0, 0) -- (0, \H);

        \draw[matrix body] (0, 0) rectangle (\W, \H);
        \begin{scope}
            \clip (0,0) rectangle (\W, \H);
            \foreach \x/\y in {0.50/0.50, 0.20/0.50, 0.80/0.50, 0.35/0.25, 0.65/0.25, 0.35/0.75, 0.65/0.75} {
                \drawnormfiber{\x}{\y}{0.12}
            }
        \end{scope}
        \draw[draw=black, thick] (0,0) rectangle (\W, \H);

        \draw[dim] ({0.35*\W - 0.12*\W}, {0.75*\H}) 
                -- ({0.35*\W + 0.12*\W}, {0.75*\H}) 
                   node[midway, fill=gray!40, inner sep=1.5pt] {$D$};

        \node[inner sep=1pt] at (0.8, 0.4) {Matrix};
        \draw[->, thin, draw=black!80] (0.8, 0.55) -- (0.5, 1.2);
        \node[inner sep=1pt] at (\W-0.8, \H-0.3) {Fibers};
        \draw[->, thin, draw=black!80] (\W-0.8, \H-0.45) -- (\W-1.2, \H-1.1);

        \begin{scope}[shift={(-1.5, -0.5)}]
            \draw[->, thick, draw=black!80] (0,0) -- (0.6, 0) node[right, text=black] {$\mathrm{x}$};
            \draw[->, thick, draw=black!80] (0,0) -- (0, 0.6) node[above, text=black] {$\mathrm{y}$};
        \end{scope}

        \foreach \y in {0.5, 1.2, 1.9, 2.6, 3.3, 4.0} {
            \draw[traction] (\W + 0.2, \y) -- (\W + 0.2, \y - 0.5) ;
        }
        \node[right, rotate=90] at (\W + 0.8, \H/4) {$\bar{t}=1\:\mathrm{MPa}$};

        \begin{pgfonlayer}{background}
            \draw[dim ext] (0, \H) -- (0, \H + 0.5);
            \draw[dim ext] (\W, \H) -- (\W, \H + 0.5);
            \draw[dim] (0, \H + 0.25) -- (\W, \H + 0.25) node[midway, fill=white, inner sep=2pt] {$L = 30\,\upmu\text{m}$};
            \draw[dim ext] (0, 0) -- (-0.9, 0);
            \draw[dim ext] (0, \H) -- (-0.9, \H);
            \draw[dim] (-0.75, 0) -- (-0.75, \H) node[midway, fill=white, inner sep=2pt, rotate=90] {$H = 30\,\upmu\text{m}$};
        \end{pgfonlayer}
    \end{scope}

\end{tikzpicture}

==> tikz_hydrogel.tex <==
\begin{tikzpicture}[
    >=stealth,
    matrix body/.style={draw=black, thick, fill=gray!10},
    calcium body/.style={draw=black, thick, fill=gray!40},
    pore body/.style={draw=black, thick, fill=white},
    clamped line/.style={draw=black, very thick},
    traction/.style={->, thick, draw=black},
    dim/.style={<->, thin, draw=black!70},
    dim ext/.style={thin, draw=black!40}
]
    \def\W{4.0}
    \def\H{4.0}
    
    \def\Rcalcium{0.25}
    \def\Rpore{0.18}

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \begin{scope}[shift={(0,0)}]
        \begin{scope}
            \clip (-0.25, 0) rectangle (0, \H);
            \foreach \i in {0, ..., 27} {
                \pgfmathsetmacro{\y}{\i * 0.15}
                \draw[black!70, thin] (0, \y) -- (-0.3, \y - 0.3);
            }
        \end{scope}
        \draw[clamped line] (0, 0) -- (0, \H);

        \draw[matrix body] (0, 0) rectangle (\W, \H);
        
        \draw[calcium body] (\W/2, \H/2) circle ({\Rcalcium*\W});
        
        \draw[pore body] (\W/2, \H/2) circle ({\Rpore*\W});

        \node[, inner sep=1pt] (LHydro) at (0.9, \H - 0.5) {Hydrogel};
        \draw[->, thin, draw=black!80] (LHydro.south) -- (1.2, \H - 1.2);
        
        \node[, inner sep=1pt] (LCalc) at (\W - 0.8, \H - 0.5) {Calcium};
        \draw[->, thin, draw=black!80] (LCalc.south) -- (\W/2 + 0.6, \H/2 + 0.6);
        
        \node[, inner sep=1pt] (LPore) at (\W - 0.8, 0.4) {Pore};
        \draw[->, thin, draw=black!80] (LPore.north) -- (\W/2 + 0.15, \H/2 - 0.15);

        \begin{scope}[shift={(-1.5, -0.5)}]
            \draw[->, thick, draw=black!80] (0,0) -- (0.6, 0) node[right, text=black] {$\mathrm{x}$};
            \draw[->, thick, draw=black!80] (0,0) -- (0, 0.6) node[above, text=black] {$\mathrm{y}$};
        \end{scope}

        \foreach \i in {0,1,2,3,4,5,6} {
            \draw[traction] (\W, \H*\i/6) -- (\W + 0.5, \H*\i/6);
        }
        \node[right, rotate=90] at (\W + 0.8, \H/4) {$\bar{t}=5\:\mathrm{kPa}$};

        \begin{pgfonlayer}{background}
            \draw[dim ext] (0, \H) -- (0, \H + 0.5);
            \draw[dim ext] (\W, \H) -- (\W, \H + 0.5);
            \draw[dim] (0, \H + 0.25) -- (\W, \H + 0.25) node[midway, fill=white, inner sep=2pt] {$L = 100\,\upmu\text{m}$};

            \draw[dim ext] (0, 0) -- (-0.9, 0);
            \draw[dim ext] (0, \H) -- (-0.9, \H);
            \draw[dim] (-0.75, 0) -- (-0.75, \H) node[midway, fill=white, inner sep=2pt, rotate=90] {$H = 100\,\upmu\text{m}$};
        \end{pgfonlayer}
    \end{scope}

\end{tikzpicture}

==> tikz_nem_flowchart.tex <==
\begin{tikzpicture}[
    >=stealth, 
    box/.style={rectangle, rounded corners, draw=black!70, thick, minimum height=14mm, minimum width=22mm, align=center, fill=gray!5, inner sep=4pt},
    diff box/.style={rectangle, rounded corners, draw=black!90, thick, minimum height=14mm, minimum width=22mm, align=center, fill=gray!30, inner sep=4pt},
    loss box/.style={rectangle, rounded corners, draw=black!90, thick, minimum height=14mm, minimum width=11.5cm, align=center, fill=gray!30},
    arrow/.style={->, thick, draw=black!70},
]

    \def\xNN{-1.2}
    \def\xDist{1.8}
    \def\xAD{4.8}
    \def\xMat{7.8}
    \def\xLoss{3.15} 

    \node (X) at (-3.4, 0) {$\B X$};
    
    \node[box]      (NN)   at (\xNN, 0)   {Neural\\network};
    \node[box]      (Dist) at (\xDist, 0) {Dirichlet\\BCs};
    \node[diff box] (AD)   at (\xAD, 0)   {Derivative};
    \node[box]      (Mat)  at (\xMat, 0)  {Constitutive\\model};

    \node[loss box] (Loss) at (\xLoss, -3.2) {Integration (Total potential energy)};

    \draw[arrow] (X)  -- (NN);
    
    \draw[arrow] (NN)  -- node[midway, above] {$\hat{\B z}$} (Dist);
    \draw[arrow] (Dist) -- node[midway, above] {$\hat{\B u}$} coordinate[pos=0.45] (m1) (AD);
    \draw[arrow] (AD) -- node[midway, above] {$\hat{\B F}$} (Mat);

    \def\labelY{-1.4} 

    \draw[arrow] (m1) -- (m1 |- Loss.north);
    \node[fill=white, align=center, inner sep=1.5pt, font=\small] at (m1 |- 0, \labelY) {External work\\(Neumann BCs)};
    
    \draw[arrow] (Mat.south) -- (Mat.south |- Loss.north);
    \node[fill=white, align=center, inner sep=1.5pt, font=\small] at (Mat.south |- 0, \labelY) {Strain\\energy $\psi$};

    \draw[arrow, dashed, rounded corners=6pt] 
        (Loss.west) -- ++(-0.6, 0) coordinate (opt1)
        |- (\xNN, -2.0) coordinate (opt2)
        -- (NN.south);
        
    \path (opt1 |- opt2) -- (opt2) node[midway, above=1pt, align=center, font=\small] {Optimizer\\[-0.5ex]updates $\B \theta$};

\end{tikzpicture}
